Orthosymplectic Superinstanton Counting and Brane Dynamics

We extend the study of superinstantons presented in 1905.01513 to include orthosymplectic supergroup gauge theories, $B_{n_0|n_1}$, $C_n$, and $D_{n_0|n_1}$. We utilize equivariant localization to obtain the LMNS contour integral formula for the instanton partition function, and we investigate the Seiberg--Witten geometries associated with these theories. We also explore the brane configurations involving positive and negative branes together with O-planes that realize the orthosymplectic supergroup theories.

==> figures/OSpCS.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3531156325147681] 
\draw    (160,33.97) -- (160.18,104.42) ;
%Shape: Boxed Line [id:dp8692217882352802] 
\draw    (209.64,49.27) -- (159.82,49.33) ;
%Shape: Boxed Line [id:dp06425995135571894] 
\draw    (209.64,59.3) -- (159.82,59.36) ;
%Straight Lines [id:da3843650488230044] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (209.83,69.15) -- (160.02,69.15) ;
%Straight Lines [id:da30553560697141857] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (210,77.38) -- (160.18,77.38) ;
%Shape: Boxed Line [id:dp13295955299882067] 
\draw    (209.5,86.75) -- (110.5,86.81) ;
%Shape: Boxed Line [id:dp6376859821385369] 
\draw    (209.5,96.78) -- (110.5,96.84) ;
%Straight Lines [id:da9233523224948638] 
\draw    (221.66,64.9) .. controls (223.33,63.23) and (225,63.24) .. (226.66,64.91) .. controls (228.33,66.58) and (229.99,66.58) .. (231.66,64.92) .. controls (233.33,63.26) and (234.99,63.26) .. (236.66,64.93) -- (241,64.94) -- (249,64.96) ;
\draw [shift={(251,64.97)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da5904395846783871] 
\draw    (371.44,64.79) .. controls (373.15,63.16) and (374.81,63.2) .. (376.44,64.91) .. controls (378.07,66.62) and (379.73,66.66) .. (381.44,65.03) .. controls (383.15,63.4) and (384.81,63.44) .. (386.43,65.15) -- (390,65.23) -- (398,65.42) ;
\draw [shift={(400,65.47)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da2906983721018347] 
\draw    (309.5,34.97) -- (309.68,105.42) ;
%Shape: Boxed Line [id:dp4754898846124921] 
\draw    (359.14,50.27) -- (309.32,50.33) ;
%Shape: Boxed Line [id:dp4900824810603587] 
\draw    (359.14,60.3) -- (309.32,60.36) ;
%Straight Lines [id:da26501571505059873] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.33,70.15) -- (309.52,70.15) ;
%Straight Lines [id:da9397449545419986] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (359.5,78.38) -- (309.68,78.38) ;
%Shape: Boxed Line [id:dp6158815857718992] 
\draw    (309.5,87.75) -- (261,87.81) ;
%Shape: Boxed Line [id:dp3992619456395323] 
\draw    (309.5,97.78) -- (261,97.84) ;
%Shape: Boxed Line [id:dp00916608817687925] 
\draw    (359.5,83.25) -- (309.5,83.31) ;
%Shape: Boxed Line [id:dp6237754682381874] 
\draw    (359.5,93.28) -- (309.5,93.34) ;
%Straight Lines [id:da38926748142534173] 
\draw    (459.5,33.97) -- (459.68,104.42) ;
%Shape: Boxed Line [id:dp0017863716509164407] 
\draw    (509.64,59.77) -- (459.82,59.83) ;
%Shape: Boxed Line [id:dp9202591707047488] 
\draw    (509.64,69.8) -- (459.82,69.86) ;
%Shape: Boxed Line [id:dp841072382212586] 
\draw    (460,76.75) -- (411.5,76.81) ;
%Shape: Boxed Line [id:dp4775839241244385] 
\draw    (460,86.78) -- (411.5,86.84) ;
%Straight Lines [id:da09544170304873223] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (160.18,104.42) -- (111.68,104.42) ;
%Straight Lines [id:da47869908640807846] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (208.68,104.42) -- (160.18,104.42) ;
%Straight Lines [id:da36100830518032967] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (309.68,105.42) -- (261.18,105.42) ;
%Straight Lines [id:da7348569224324146] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (358.18,105.42) -- (309.68,105.42) ;
%Straight Lines [id:da5128491968184549] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (459.68,104.42) -- (411.18,104.42) ;
%Straight Lines [id:da6847280189094725] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (508.18,104.42) -- (459.68,104.42) ;

% Text Node
\draw (171.5,106.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {O3$\displaystyle ^{+}$};
% Text Node
\draw (121.5,107.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {O3$\displaystyle ^{-}$};


\end{tikzpicture}

==> figures/Tdual.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7205721754245996] 
\draw    (201.74,112.62) -- (201.78,179.15) ;
%Shape: Boxed Line [id:dp26119494799121834] 
\draw    (268.03,126) -- (201.5,126.06) ;
%Straight Lines [id:da022320137321949596] 
\draw    (268.28,112.58) -- (268.31,179.11) ;
%Shape: Boxed Line [id:dp947034944716664] 
\draw    (268.03,144.03) -- (201.5,144.09) ;
%Straight Lines [id:da30086306720698053] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.29,155.88) -- (200.76,155.88) ;
%Straight Lines [id:da9853041077146227] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.02,167.11) -- (201.48,167.11) ;
%Straight Lines [id:da09544170304873223] 
\draw    (332,149) -- (361,149)(332,152) -- (361,152) ;
\draw [shift={(369,150.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(324,150.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34100549627331234] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (201.78,179.15) -- (268.31,179.11) ;
%Straight Lines [id:da03254210506185229] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (418.67,180.17) -- (502.33,180.17) ;
%Straight Lines [id:da028202970197273247] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (474.76,164.65) -- (502.33,180.17) ;
%Straight Lines [id:da026359802722477843] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (446.24,164.65) -- (418.67,180.17) ;
%Straight Lines [id:da8002480205248295] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (465.41,149.89) -- (474.76,164.65) ;
%Straight Lines [id:da634075561206855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (454.66,150.27) -- (446.24,164.65) ;
%Straight Lines [id:da8071747581552563] 
\draw    (473.82,126.8) -- (465.41,142.45) ;
%Straight Lines [id:da8281325781695096] 
\draw    (446.71,126.43) -- (454.66,142.32) ;
%Straight Lines [id:da05052192656009358] 
\draw    (419.13,111.67) -- (446.71,126.43) ;
%Straight Lines [id:da1956026017933009] 
\draw    (500,112.42) -- (473.82,126.8) ;
%Straight Lines [id:da2383650597813166] 
\draw    (454.66,142.32) -- (454.66,150.27) ;
%Straight Lines [id:da5530223503167204] 
\draw    (465.72,142.32) -- (465.72,150.27) ;
%Straight Lines [id:da2126266506342923] 
\draw    (446.71,126.43) -- (473.82,126.8) ;
%Straight Lines [id:da5817728206371304] 
\draw    (454.66,142.32) -- (465.41,142.45) ;
%Straight Lines [id:da6431729811259128] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (454.66,150.27) -- (465.72,150.27) ;
%Straight Lines [id:da7327262159227262] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (446.24,164.65) -- (474.76,164.65) ;


% Text Node
\draw (316,127.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {T-duality?};
% Text Node
\draw (205.67,189.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type IIA};
% Text Node
\draw (433,189) node [anchor=north west][inner sep=0.75pt]   [align=left] {Type IIB};


\end{tikzpicture}

==> figures/UCS.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da37515779728187026] 
\draw    (140,109.5) -- (140.18,179.95) ;
%Shape: Boxed Line [id:dp5771221140721627] 
\draw    (189.64,124.8) -- (139.82,124.86) ;
%Shape: Boxed Line [id:dp7909232488095438] 
\draw    (189.64,134.84) -- (139.82,134.9) ;
%Straight Lines [id:da8371907689525137] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.83,144.68) -- (140.02,144.69) ;
%Straight Lines [id:da14456442312211315] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (190,152.91) -- (140.18,152.91) ;
%Shape: Boxed Line [id:dp014087071525683337] 
\draw    (189.5,162.28) -- (90.5,162.34) ;
%Shape: Boxed Line [id:dp6650024349978442] 
\draw    (189.5,172.31) -- (90.5,172.37) ;
%Straight Lines [id:da07256901326031351] 
\draw    (201.66,140.43) .. controls (203.33,138.77) and (204.99,138.77) .. (206.66,140.44) .. controls (208.33,142.11) and (209.99,142.11) .. (211.66,140.45) .. controls (213.33,138.79) and (215,138.8) .. (216.66,140.47) -- (221,140.48) -- (229,140.5) ;
\draw [shift={(231,140.5)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da39058117916285195] 
\draw    (351.44,140.33) .. controls (353.15,138.7) and (354.81,138.73) .. (356.44,140.44) .. controls (358.07,142.15) and (359.73,142.19) .. (361.44,140.56) .. controls (363.15,138.93) and (364.81,138.97) .. (366.43,140.68) -- (370,140.76) -- (378,140.95) ;
\draw [shift={(380,141)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da16962238254612627] 
\draw    (289.5,110.5) -- (289.68,180.95) ;
%Shape: Boxed Line [id:dp515142575738185] 
\draw    (339.14,125.8) -- (289.32,125.86) ;
%Shape: Boxed Line [id:dp04629879009782567] 
\draw    (339.14,135.84) -- (289.32,135.9) ;
%Straight Lines [id:da28341960702799196] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (339.33,145.68) -- (289.52,145.69) ;
%Straight Lines [id:da3209457938868667] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (339.5,153.91) -- (289.68,153.91) ;
%Shape: Boxed Line [id:dp0981778679722729] 
\draw    (289.5,163.28) -- (241,163.34) ;
%Shape: Boxed Line [id:dp866389293745925] 
\draw    (289.5,173.31) -- (241,173.37) ;
%Shape: Boxed Line [id:dp2853420520742602] 
\draw    (339.5,158.78) -- (289.5,158.84) ;
%Shape: Boxed Line [id:dp7138120347704274] 
\draw    (339.5,168.81) -- (289.5,168.87) ;
%Straight Lines [id:da6212058140994718] 
\draw    (439.5,109.5) -- (439.68,179.95) ;
%Shape: Boxed Line [id:dp32296310880523826] 
\draw    (489.64,135.3) -- (439.82,135.36) ;
%Shape: Boxed Line [id:dp5119244622541453] 
\draw    (489.64,145.34) -- (439.82,145.4) ;
%Shape: Boxed Line [id:dp42662329377341357] 
\draw    (440,152.28) -- (391.5,152.34) ;
%Shape: Boxed Line [id:dp3550217475807659] 
\draw    (440,162.31) -- (391.5,162.37) ;

% Text Node
\draw (124.63,189.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (106.73,118.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {D3$\displaystyle ^{+}$};
% Text Node
\draw (106.9,143.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {D3$\displaystyle ^{-}$};


\end{tikzpicture}

==> figures/affine_brane.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4466006396696227] 
\draw    (432.75,91.07) -- (432.81,187.64) ;
%Straight Lines [id:da9499337148694849] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (432.81,187.64) -- (529.38,187.59) ;
%Shape: Boxed Line [id:dp05364571133199625] 
\draw    (528.98,110.49) -- (432.4,110.55) ;
%Straight Lines [id:da03421513206690241] 
\draw    (529.33,91.01) -- (529.38,187.59) ;
%Shape: Boxed Line [id:dp4233763342349235] 
\draw    (528.98,132.95) -- (432.4,133.01) ;
%Straight Lines [id:da9380043844151049] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (529.33,152.78) -- (432.75,152.79) ;
%Straight Lines [id:da7386571570498865] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (529.68,172.79) -- (433.11,172.79) ;
%Straight Lines [id:da8998283502399878] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (407.19,187.99) -- (432.81,187.64) ;
%Straight Lines [id:da1625415168799179] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (529.38,187.59) -- (555,187.24) ;
%Straight Lines [id:da16465294184348256] 
\draw    (225.54,91.8) -- (225.59,188.37) ;
%Straight Lines [id:da30834507427389035] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.59,188.37) -- (322.17,188.32) ;
%Shape: Boxed Line [id:dp037781707253919605] 
\draw    (321.76,111.22) -- (225.19,111.28) ;
%Straight Lines [id:da08647327377192726] 
\draw    (322.11,91.75) -- (322.17,188.32) ;
%Shape: Boxed Line [id:dp9844234499063882] 
\draw    (321.76,133.69) -- (225.19,133.75) ;
%Straight Lines [id:da3075368864301855] 
\draw    (322.11,159.66) -- (225.54,159.66) ;
%Straight Lines [id:da8826601963518834] 
\draw    (322.47,179.66) -- (225.89,179.66) ;
%Shape: Arc [id:dp1779476250966463] 
\draw  [draw opacity=0] (225.89,179.66) .. controls (225.89,179.66) and (225.89,179.66) .. (225.89,179.66) .. controls (219.97,179.66) and (215.17,177.31) .. (215.17,174.4) .. controls (215.17,171.56) and (219.76,169.24) .. (225.5,169.14) -- (225.89,174.4) -- cycle ; \draw   (225.89,179.66) .. controls (225.89,179.66) and (225.89,179.66) .. (225.89,179.66) .. controls (219.97,179.66) and (215.17,177.31) .. (215.17,174.4) .. controls (215.17,171.56) and (219.76,169.24) .. (225.5,169.14) ;  
%Shape: Arc [id:dp20130419485719653] 
\draw  [draw opacity=0] (225.54,159.66) .. controls (225.54,159.66) and (225.54,159.66) .. (225.54,159.66) .. controls (219.62,159.66) and (214.82,157.3) .. (214.82,154.4) .. controls (214.82,151.49) and (219.62,149.13) .. (225.54,149.13) -- (225.54,154.4) -- cycle ; \draw   (225.54,159.66) .. controls (225.54,159.66) and (225.54,159.66) .. (225.54,159.66) .. controls (219.62,159.66) and (214.82,157.3) .. (214.82,154.4) .. controls (214.82,151.49) and (219.62,149.13) .. (225.54,149.13) ;  
%Shape: Arc [id:dp07343675877803013] 
\draw  [draw opacity=0] (322.11,149.13) .. controls (322.11,149.13) and (322.11,149.13) .. (322.11,149.13) .. controls (328.03,149.12) and (332.83,151.48) .. (332.83,154.38) .. controls (332.83,157.29) and (328.04,159.65) .. (322.11,159.66) -- (322.11,154.39) -- cycle ; \draw   (322.11,149.13) .. controls (322.11,149.13) and (322.11,149.13) .. (322.11,149.13) .. controls (328.03,149.12) and (332.83,151.48) .. (332.83,154.38) .. controls (332.83,157.29) and (328.04,159.65) .. (322.11,159.66) ;  
%Shape: Arc [id:dp10881626908717335] 
\draw  [draw opacity=0] (322.46,169.13) .. controls (322.46,169.13) and (322.46,169.13) .. (322.46,169.13) .. controls (328.38,169.13) and (333.18,171.48) .. (333.18,174.39) .. controls (333.19,177.3) and (328.39,179.66) .. (322.47,179.66) -- (322.46,174.4) -- cycle ; \draw   (322.46,169.13) .. controls (322.46,169.13) and (322.46,169.13) .. (322.46,169.13) .. controls (328.38,169.13) and (333.18,171.48) .. (333.18,174.39) .. controls (333.19,177.3) and (328.39,179.66) .. (322.47,179.66) ;  
%Straight Lines [id:da09544170304873223] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (321.76,74.37) -- (225.19,74.38) ;
\draw [shift={(225.19,74.38)}, rotate = 360] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(321.76,74.37)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4545501006115308] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.11,218.15) -- (225.54,218.15) ;
%Shape: Arc [id:dp671170193010999] 
\draw  [draw opacity=0] (225.54,218.15) .. controls (225.54,218.15) and (225.54,218.15) .. (225.54,218.15) .. controls (219.62,218.15) and (214.82,215.8) .. (214.82,212.89) .. controls (214.82,209.98) and (219.62,207.62) .. (225.54,207.62) -- (225.54,212.89) -- cycle ; \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (225.54,218.15) .. controls (219.62,218.15) and (214.82,215.8) .. (214.82,212.89) .. controls (214.82,209.98) and (219.62,207.62) .. (225.54,207.62) ; \draw [shift={(225.54,207.62)}, rotate = 169.5] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ; 
%Straight Lines [id:da46789531580363986] 
\draw    (356.53,141.02) -- (398.99,141.02) ;
\draw [shift={(400.99,141.02)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Arc [id:dp44480292315956116] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (322.17,188.32) .. controls (322.17,188.32) and (322.17,188.32) .. (322.17,188.32) .. controls (328.09,188.31) and (332.89,190.67) .. (332.89,193.58) .. controls (332.89,196.48) and (328.1,198.84) .. (322.17,198.85) -- (322.17,193.58) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (322.17,188.32) .. controls (322.17,188.32) and (322.17,188.32) .. (322.17,188.32) .. controls (328.09,188.31) and (332.89,190.67) .. (332.89,193.58) .. controls (332.89,196.48) and (328.1,198.84) .. (322.17,198.85) ;  
%Shape: Arc [id:dp39382276078353085] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (225.99,198.9) .. controls (225.99,198.9) and (225.99,198.9) .. (225.99,198.9) .. controls (220.07,198.9) and (215.27,196.54) .. (215.27,193.63) .. controls (215.27,190.79) and (219.86,188.47) .. (225.59,188.37) -- (225.99,193.63) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (225.99,198.9) .. controls (225.99,198.9) and (225.99,198.9) .. (225.99,198.9) .. controls (220.07,198.9) and (215.27,196.54) .. (215.27,193.63) .. controls (215.27,190.79) and (219.86,188.47) .. (225.59,188.37) ;  
%Straight Lines [id:da8623874954371539] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (225.99,198.9) -- (322.17,198.85) ;
%Shape: Arc [id:dp007395965282436356] 
\draw  [draw opacity=0] (322.21,207.62) .. controls (328.09,207.65) and (332.84,209.99) .. (332.84,212.89) .. controls (332.84,215.79) and (328.04,218.15) .. (322.11,218.15) -- (322.11,212.89) -- cycle ; \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (322.21,207.62) .. controls (328.09,207.65) and (332.84,209.99) .. (332.84,212.89) .. controls (332.84,215.79) and (328.04,218.15) .. (322.11,218.15) ;  \draw [shift={(322.21,207.62)}, rotate = 5.72] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (264.35,79.84) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{0}$};
% Text Node
\draw (262.94,224.08) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$L_{1}$};
% Text Node
\draw (346.9,117.57) node [anchor=north west][inner sep=0.75pt]    {$L_{1}\rightarrow -L_{0}$};


\end{tikzpicture}

==> figures/brane_O4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da870827777830593] 
\draw    (277.54,84.73) -- (277.6,194.8) ;
%Straight Lines [id:da27522343294679974] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (260.5,194.5) -- (408.5,194.5) ;
%Shape: Boxed Line [id:dp1049790427005991] 
\draw    (387.71,111.37) -- (277.64,111.43) ;
%Straight Lines [id:da3431133192923729] 
\draw    (387.61,84.67) -- (387.67,194.74) ;
%Shape: Boxed Line [id:dp6010152274973446] 
\draw    (387.21,169.47) -- (277.14,169.53) ;
%Straight Lines [id:da9964101684928227] 
\draw    (187.89,161.8) -- (187.7,191.2) ;
\draw [shift={(187.9,159.8)}, rotate = 90.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1886172182614405] 
\draw    (187.7,191.2) -- (215.3,191.2) ;
\draw [shift={(217.3,191.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3820211764314898] 
\draw    (187.7,191.2) -- (212.31,165.84) ;
\draw [shift={(213.7,164.4)}, rotate = 134.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (263.13,65.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (317.8,201.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{\pm }$};
% Text Node
\draw (409.23,131.53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n$ D4$ $};
% Text Node
\draw (334.23,133.27) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (373.53,65.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (178.7,143) node [anchor=north west][inner sep=0.75pt]    {$45$};
% Text Node
\draw (218.7,182.6) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (207.5,147.8) node [anchor=north west][inner sep=0.75pt]    {$789$};


\end{tikzpicture}

==> figures/brane_OSp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9801844540363716] 
\draw    (250.54,109.73) -- (250.6,219.8) ;
%Straight Lines [id:da6640514804097735] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250.6,219.8) -- (360.67,219.74) ;
%Shape: Boxed Line [id:dp6977184074654585] 
\draw    (360.21,131.87) -- (250.14,131.93) ;
%Straight Lines [id:da019474231152785237] 
\draw    (360.61,109.67) -- (360.67,219.74) ;
%Shape: Boxed Line [id:dp5492544882583963] 
\draw    (360.21,157.47) -- (250.14,157.53) ;
%Straight Lines [id:da09544170304873223] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (360.61,180.07) -- (250.54,180.08) ;
%Straight Lines [id:da45606740241763855] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (361.01,202.87) -- (250.94,202.88) ;
%Straight Lines [id:da9258776502479037] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (221.4,220.2) -- (250.6,219.8) ;
%Straight Lines [id:da8253909478918051] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.67,219.74) -- (389.87,219.34) ;

% Text Node
\draw (236.13,90.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (290.8,226.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{-}$};
% Text Node
\draw (374.73,129.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{0}$ D4$\displaystyle ^{+}$};
% Text Node
\draw (374.9,184.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{1}$ D4$\displaystyle ^{-}$};
% Text Node
\draw (307.73,138.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (307.73,185.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (346.53,90.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (212.4,226.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{+}$};
% Text Node
\draw (369.6,226) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{+}$};


\end{tikzpicture}

==> figures/brane_U.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da24785663627699617] 
\draw    (165.39,169.8) -- (165.2,199.2) ;
\draw [shift={(165.4,167.8)}, rotate = 90.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8553461765713338] 
\draw    (165.2,199.2) -- (192.8,199.2) ;
\draw [shift={(194.8,199.2)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da589426123966476] 
\draw    (165.2,199.2) -- (189.81,173.84) ;
\draw [shift={(191.2,172.4)}, rotate = 134.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9726961556163579] 
\draw    (258.54,107.73) -- (258.6,217.8) ;
%Shape: Boxed Line [id:dp6237023288021151] 
\draw    (368.21,129.87) -- (258.14,129.93) ;
%Straight Lines [id:da3975621919130097] 
\draw    (368.61,107.67) -- (368.67,217.74) ;
%Shape: Boxed Line [id:dp44868397433868246] 
\draw    (368.21,155.47) -- (258.14,155.53) ;
%Straight Lines [id:da6501474530536789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (368.61,178.07) -- (258.54,178.08) ;
%Straight Lines [id:da7948664450648582] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (369.01,200.87) -- (258.94,200.88) ;

% Text Node
\draw (156.2,151) node [anchor=north west][inner sep=0.75pt]    {$45$};
% Text Node
\draw (196.2,190.6) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (185,155.8) node [anchor=north west][inner sep=0.75pt]    {$789$};
% Text Node
\draw (244.13,88.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (382.73,127.03) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{0}$ D4$\displaystyle ^{+}$};
% Text Node
\draw (382.9,182.83) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle n_{1}$ D4$\displaystyle ^{-}$};
% Text Node
\draw (315.73,136.77) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (315.73,183.03) node [anchor=north west][inner sep=0.75pt]  [rotate=-90] [align=left] {...};
% Text Node
\draw (354.53,88.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};


\end{tikzpicture}

==> figures/gauging.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8871672426625298] 
\draw    (115.15,93.42) -- (115.18,159.95) ;
%Shape: Boxed Line [id:dp6805900934681097] 
\draw    (181.44,106.8) -- (114.91,106.86) ;
%Straight Lines [id:da06444769346877088] 
\draw    (181.68,93.38) -- (181.72,159.92) ;
%Shape: Boxed Line [id:dp8805710207455063] 
\draw    (181.44,116.84) -- (114.91,116.9) ;
%Straight Lines [id:da9155166490308644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.7,126.68) -- (115.17,126.69) ;
%Straight Lines [id:da35658601886916264] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (181.92,134.91) -- (115.39,134.91) ;
%Shape: Boxed Line [id:dp12413742448079457] 
\draw    (200.36,144.28) -- (98.5,144.34) ;
%Shape: Boxed Line [id:dp43593020843991903] 
\draw    (200.36,154.31) -- (98.5,154.37) ;
%Straight Lines [id:da7327362388457077] 
\draw    (246.74,93.62) -- (246.78,160.15) ;
%Shape: Boxed Line [id:dp38227351917302066] 
\draw    (313.03,107) -- (246.5,107.06) ;
%Straight Lines [id:da5990350544615639] 
\draw    (313.28,93.58) -- (313.31,160.11) ;
%Shape: Boxed Line [id:dp6788245536339202] 
\draw    (313.03,117.03) -- (246.5,117.09) ;
%Straight Lines [id:da8293669426122834] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.29,126.88) -- (246.76,126.88) ;
%Straight Lines [id:da07347100114274052] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (313.52,135.11) -- (246.98,135.11) ;
%Shape: Boxed Line [id:dp26793179961892455] 
\draw    (246.42,144.48) -- (230.09,144.54) ;
%Shape: Boxed Line [id:dp201242591624759] 
\draw    (246.42,154.51) -- (230.09,154.57) ;
%Shape: Boxed Line [id:dp6347990332934164] 
\draw    (329.53,143.87) -- (313.21,143.93) ;
%Shape: Boxed Line [id:dp32941354272451817] 
\draw    (329.53,153.91) -- (313.21,153.97) ;
%Shape: Boxed Line [id:dp15020905084506042] 
\draw    (313.21,139.34) -- (247.02,139.4) ;
%Shape: Boxed Line [id:dp4451943525167743] 
\draw    (313.21,149.37) -- (247.02,149.43) ;
%Straight Lines [id:da34461529199616125] 
\draw    (375.71,93.21) -- (375.75,159.74) ;
%Shape: Boxed Line [id:dp6535585292090299] 
\draw    (442,106.59) -- (375.47,106.65) ;
%Straight Lines [id:da03246555335639978] 
\draw    (442.24,93.17) -- (442.28,159.71) ;
%Shape: Boxed Line [id:dp9074669085568695] 
\draw    (442,116.63) -- (375.47,116.69) ;
%Shape: Boxed Line [id:dp2402204303084461] 
\draw    (375.38,144.07) -- (359.06,144.13) ;
%Shape: Boxed Line [id:dp9704522459909275] 
\draw    (375.38,154.11) -- (359.06,154.17) ;
%Shape: Boxed Line [id:dp07147715385465991] 
\draw    (458.5,143.47) -- (442.18,143.53) ;
%Shape: Boxed Line [id:dp7673238101387385] 
\draw    (458.5,153.5) -- (442.18,153.56) ;
%Straight Lines [id:da07228135139456471] 
\draw    (201.16,119.93) .. controls (202.83,118.27) and (204.49,118.27) .. (206.16,119.94) .. controls (207.83,121.61) and (209.49,121.61) .. (211.16,119.95) .. controls (212.83,118.29) and (214.5,118.3) .. (216.16,119.97) -- (220.5,119.98) -- (228.5,120) ;
\draw [shift={(230.5,120)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da4780097197961899] 
\draw    (330.94,119.83) .. controls (332.65,118.2) and (334.31,118.23) .. (335.94,119.94) .. controls (337.57,121.65) and (339.23,121.69) .. (340.94,120.06) .. controls (342.65,118.43) and (344.31,118.47) .. (345.93,120.18) -- (349.5,120.26) -- (357.5,120.45) ;
\draw [shift={(359.5,120.5)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;




\end{tikzpicture}

==> figures/gauging_osp.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6407404016004362] 
\draw    (135.15,97.27) -- (135.18,163.8) ;
%Shape: Boxed Line [id:dp12705237724280594] 
\draw    (201.44,110.65) -- (134.91,110.71) ;
%Straight Lines [id:da3038152707891739] 
\draw    (201.68,97.23) -- (201.72,163.77) ;
%Shape: Boxed Line [id:dp5903679720052794] 
\draw    (201.44,120.69) -- (134.91,120.75) ;
%Straight Lines [id:da010889088049307993] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.7,130.53) -- (135.17,130.54) ;
%Straight Lines [id:da4724473964252094] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (201.92,138.76) -- (135.39,138.76) ;
%Shape: Boxed Line [id:dp1753307379745621] 
\draw    (220.36,148.13) -- (118.5,148.19) ;
%Shape: Boxed Line [id:dp726031823965517] 
\draw    (220.36,158.16) -- (118.5,158.22) ;
%Straight Lines [id:da1614915361534076] 
\draw    (266.74,97.47) -- (266.78,164) ;
%Shape: Boxed Line [id:dp8439984572360915] 
\draw    (333.03,110.85) -- (266.5,110.91) ;
%Straight Lines [id:da6273080577423036] 
\draw    (333.28,97.43) -- (333.31,163.96) ;
%Shape: Boxed Line [id:dp49985029631774447] 
\draw    (333.03,120.88) -- (266.5,120.94) ;
%Straight Lines [id:da48451207275439256] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.29,130.73) -- (266.76,130.73) ;
%Straight Lines [id:da8216813963784214] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.52,138.96) -- (266.98,138.96) ;
%Shape: Boxed Line [id:dp34560369397696744] 
\draw    (266.42,148.33) -- (250.09,148.39) ;
%Shape: Boxed Line [id:dp6409478281541408] 
\draw    (266.42,158.36) -- (250.09,158.42) ;
%Shape: Boxed Line [id:dp4534467471174479] 
\draw    (349.53,147.72) -- (333.21,147.78) ;
%Shape: Boxed Line [id:dp2411214905483713] 
\draw    (349.53,157.76) -- (333.21,157.82) ;
%Shape: Boxed Line [id:dp2964905879135621] 
\draw    (333.21,143.19) -- (267.02,143.25) ;
%Shape: Boxed Line [id:dp8570102204622526] 
\draw    (333.21,153.22) -- (267.02,153.28) ;
%Straight Lines [id:da658031270495492] 
\draw    (395.71,97.06) -- (395.75,163.59) ;
%Shape: Boxed Line [id:dp7673720732332899] 
\draw    (462,110.44) -- (395.47,110.5) ;
%Straight Lines [id:da2351728735066737] 
\draw    (462.24,97.02) -- (462.28,163.56) ;
%Shape: Boxed Line [id:dp9607147587653028] 
\draw    (462,120.48) -- (395.47,120.54) ;
%Shape: Boxed Line [id:dp680944213218396] 
\draw    (395.38,147.92) -- (379.06,147.98) ;
%Shape: Boxed Line [id:dp7811273869779524] 
\draw    (395.38,157.96) -- (379.06,158.02) ;
%Shape: Boxed Line [id:dp4803739048567742] 
\draw    (478.5,147.32) -- (462.18,147.38) ;
%Shape: Boxed Line [id:dp4279487787792562] 
\draw    (478.5,157.35) -- (462.18,157.41) ;
%Straight Lines [id:da3437539744221594] 
\draw    (221.16,123.78) .. controls (222.83,122.12) and (224.49,122.12) .. (226.16,123.79) .. controls (227.83,125.46) and (229.49,125.46) .. (231.16,123.8) .. controls (232.83,122.14) and (234.5,122.15) .. (236.16,123.82) -- (240.5,123.83) -- (248.5,123.85) ;
\draw [shift={(250.5,123.85)}, rotate = 180.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da7419271920274064] 
\draw    (350.94,123.68) .. controls (352.65,122.05) and (354.31,122.08) .. (355.94,123.79) .. controls (357.57,125.5) and (359.23,125.54) .. (360.94,123.91) .. controls (362.65,122.28) and (364.31,122.32) .. (365.93,124.03) -- (369.5,124.11) -- (377.5,124.3) ;
\draw [shift={(379.5,124.35)}, rotate = 181.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da9908883687933542] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (135.18,163.8) -- (201.72,163.77) ;
%Straight Lines [id:da03242023193803245] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (201.72,163.77) -- (220.5,163.5) ;
%Straight Lines [id:da9842415383233888] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (119,164) -- (135.18,163.8) ;
%Straight Lines [id:da3663927798748431] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (266.78,164) -- (333.31,163.96) ;
%Straight Lines [id:da24576561097292104] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (395.75,163.59) -- (462.28,163.56) ;
%Straight Lines [id:da506171705444789] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (333.31,163.96) -- (352.09,163.7) ;
%Straight Lines [id:da5521998779423165] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (462.28,163.56) -- (481.06,163.29) ;
%Straight Lines [id:da18054070607158357] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (250.59,164.2) -- (266.78,164) ;
%Straight Lines [id:da13041143823711077] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (379.56,163.79) -- (395.75,163.59) ;




\end{tikzpicture}

==> figures/osp_2_2n.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da0852997843068325] 
\draw    (200.74,110.62) -- (200.78,177.15) ;
%Shape: Boxed Line [id:dp9667457889037157] 
\draw    (267.03,127) -- (200.5,127.06) ;
%Straight Lines [id:da4242666548300992] 
\draw    (267.28,110.58) -- (267.31,177.11) ;
%Straight Lines [id:da232121838082188] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (266.29,144.88) -- (199.76,144.88) ;
%Straight Lines [id:da10661028443989795] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (267.02,161.11) -- (200.48,161.11) ;
%Straight Lines [id:da4428509699660509] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (200.78,177.15) -- (267.31,177.11) ;
%Straight Lines [id:da932010467583371] 
\draw    (340.74,110.62) -- (340.78,177.15) ;
%Straight Lines [id:da09544170304873223] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.03,127) -- (340.5,127) ;
%Straight Lines [id:da3864327328122261] 
\draw    (407.28,110.58) -- (407.31,177.11) ;
%Straight Lines [id:da5922362481982648] 
\draw    (407.29,144.88) -- (340.76,144.88) ;
%Straight Lines [id:da10129328131712989] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (407.02,161.11) -- (340.48,161.11) ;
%Straight Lines [id:da40803823204398315] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (340.78,177.15) -- (407.31,177.11) ;
%Straight Lines [id:da7875419481562188] 
\draw    (480.74,111.12) -- (480.78,177.65) ;
%Straight Lines [id:da34600822490443095] 
\draw    (547.28,111.08) -- (547.31,177.61) ;
%Straight Lines [id:da4152300772370644] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (546.29,145.38) -- (479.76,145.38) ;
%Straight Lines [id:da6693569324336099] 
\draw    (547.02,161.61) -- (480.48,161.61) ;
%Straight Lines [id:da23093662557045436] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (480.78,177.65) -- (547.31,177.61) ;
%Straight Lines [id:da16267818674883106] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (547.03,127) -- (480.5,127) ;
%Shape: Ellipse [id:dp006893969241604014] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (177.43,134.75) .. controls (178.87,133.31) and (181.19,133.31) .. (182.62,134.75) .. controls (184.06,136.18) and (184.06,138.51) .. (182.62,139.94) .. controls (181.19,141.37) and (178.87,141.37) .. (177.43,139.94) .. controls (176,138.51) and (176,136.18) .. (177.43,134.75) -- cycle ;
%Straight Lines [id:da4542773428126182] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.43,134.75) -- (182.62,139.94) ;
%Straight Lines [id:da22476486924943884] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (182.62,134.75) -- (177.43,139.94) ;

%Shape: Ellipse [id:dp7247979333275062] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (176.36,154.08) .. controls (176.36,152.05) and (178,150.41) .. (180.03,150.41) .. controls (182.06,150.41) and (183.7,152.05) .. (183.7,154.08) .. controls (183.7,156.11) and (182.06,157.75) .. (180.03,157.75) .. controls (178,157.75) and (176.36,156.11) .. (176.36,154.08) -- cycle ;
%Straight Lines [id:da5640466091409407] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.5,167.05) -- (178.53,157.75)(181.5,167.06) -- (181.53,157.76) ;
\draw [shift={(180.02,158.8)}, rotate = 90.15] [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Ellipse [id:dp579966218591144] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (176.33,170.73) .. controls (176.33,168.7) and (177.98,167.05) .. (180,167.05) .. controls (182.03,167.05) and (183.67,168.7) .. (183.67,170.73) .. controls (183.67,172.75) and (182.03,174.4) .. (180,174.4) .. controls (177.98,174.4) and (176.33,172.75) .. (176.33,170.73) -- cycle ;
%Straight Lines [id:da6211552646654634] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.03,150.41) -- (180.15,141.02) ;
%Straight Lines [id:da5700410316323595] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (458.35,165.92) -- (458.38,156.62)(461.35,165.93) -- (461.38,156.63) ;
\draw [shift={(459.87,157.67)}, rotate = 90.15] [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da47849949563679683] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.88,149.28) -- (460,139.89) ;
%Shape: Ellipse [id:dp5298066723608013] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (456.32,136.21) .. controls (456.32,134.19) and (457.97,132.54) .. (460,132.54) .. controls (462.02,132.54) and (463.67,134.19) .. (463.67,136.21) .. controls (463.67,138.24) and (462.02,139.89) .. (460,139.89) .. controls (457.97,139.89) and (456.32,138.24) .. (456.32,136.21) -- cycle ;
%Shape: Ellipse [id:dp8392691101412224] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (457.39,150.49) .. controls (458.82,149.06) and (461.15,149.06) .. (462.58,150.49) .. controls (464.02,151.92) and (464.02,154.25) .. (462.58,155.68) .. controls (461.15,157.12) and (458.82,157.12) .. (457.39,155.68) .. controls (455.96,154.25) and (455.96,151.92) .. (457.39,150.49) -- cycle ;
%Straight Lines [id:da8957189907570916] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (457.39,150.49) -- (462.58,155.68) ;
%Straight Lines [id:da43332608815963103] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (462.58,150.49) -- (457.39,155.68) ;

%Shape: Ellipse [id:dp22500853193728942] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (456.18,169.6) .. controls (456.18,167.57) and (457.83,165.93) .. (459.85,165.93) .. controls (461.88,165.93) and (463.52,167.57) .. (463.52,169.6) .. controls (463.52,171.62) and (461.88,173.27) .. (459.85,173.27) .. controls (457.83,173.27) and (456.18,171.62) .. (456.18,169.6) -- cycle ;
%Shape: Ellipse [id:dp1994589146910848] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.53,133.63) .. controls (319.97,132.2) and (322.29,132.2) .. (323.73,133.63) .. controls (325.16,135.06) and (325.16,137.39) .. (323.73,138.82) .. controls (322.29,140.26) and (319.97,140.26) .. (318.53,138.82) .. controls (317.1,137.39) and (317.1,135.06) .. (318.53,133.63) -- cycle ;
%Straight Lines [id:da9366590639090651] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.53,133.63) -- (323.73,138.82) ;
%Straight Lines [id:da11405504680253431] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.73,133.63) -- (318.53,138.82) ;

%Straight Lines [id:da9058364908201586] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (319.61,165.93) -- (319.63,156.63)(322.61,165.94) -- (322.63,156.64) ;
\draw [shift={(321.13,157.69)}, rotate = 90.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Shape: Ellipse [id:dp06762501904606177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (317.43,169.61) .. controls (317.43,167.58) and (319.08,165.94) .. (321.11,165.94) .. controls (323.13,165.94) and (324.78,167.58) .. (324.78,169.61) .. controls (324.78,171.64) and (323.13,173.28) .. (321.11,173.28) .. controls (319.08,173.28) and (317.43,171.64) .. (317.43,169.61) -- cycle ;
%Straight Lines [id:da23974148028695974] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (321.13,149.29) -- (321.25,139.9) ;
%Shape: Ellipse [id:dp5232566080930316] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (318.64,150.39) .. controls (320.08,148.96) and (322.4,148.96) .. (323.83,150.39) .. controls (325.27,151.83) and (325.27,154.15) .. (323.83,155.59) .. controls (322.4,157.02) and (320.08,157.02) .. (318.64,155.59) .. controls (317.21,154.15) and (317.21,151.83) .. (318.64,150.39) -- cycle ;
%Straight Lines [id:da6409324344661066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.64,150.39) -- (323.83,155.59) ;
%Straight Lines [id:da5322518978420612] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.83,150.39) -- (318.64,155.59) ;





\end{tikzpicture}

==> figures/osp_2m1_2n.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da9431599641057249] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ]   (397.31,177.11) -- (330.78,177.12) ;
%Straight Lines [id:da09544170304873223] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ]   (257.31,177.11) -- (190.78,177.12) ;
%Straight Lines [id:da23462001056943516] 
\draw    (190.74,112.62) -- (190.78,179.15) ;
%Shape: Boxed Line [id:dp011646198571808153] 
\draw    (257.03,129) -- (190.5,129.06) ;
%Straight Lines [id:da3906879041615342] 
\draw    (257.28,112.58) -- (257.31,179.11) ;
%Straight Lines [id:da7313257221699514] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (256.29,146.88) -- (189.76,146.88) ;
%Straight Lines [id:da1447549827298663] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257.02,163.11) -- (190.48,163.11) ;
%Straight Lines [id:da24048627053679106] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (190.78,179.15) -- (257.31,179.11) ;
%Straight Lines [id:da7907493392507429] 
\draw    (330.74,112.62) -- (330.78,179.15) ;
%Straight Lines [id:da7577268650661961] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (397.03,129) -- (330.5,129) ;
%Straight Lines [id:da5687464757977686] 
\draw    (397.28,112.58) -- (397.31,179.11) ;
%Straight Lines [id:da042125674128419166] 
\draw    (397.29,146.88) -- (330.76,146.88) ;
%Straight Lines [id:da20812510862322298] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (397.02,163.11) -- (330.48,163.11) ;
%Straight Lines [id:da9560146146229446] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (330.78,179.15) -- (397.31,179.11) ;
%Straight Lines [id:da7289332919860023] 
\draw    (470.74,113.12) -- (470.78,179.65) ;
%Straight Lines [id:da12629937525032808] 
\draw    (537.28,113.08) -- (537.31,179.61) ;
%Straight Lines [id:da728094067137754] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (536.29,147.38) -- (469.76,147.38) ;
%Straight Lines [id:da6711604507375353] 
\draw    (537.02,163.61) -- (470.48,163.61) ;
%Straight Lines [id:da09999986680385808] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (470.78,179.65) -- (537.31,179.61) ;
%Straight Lines [id:da4812769871472399] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (537.03,129) -- (470.5,129) ;
%Shape: Ellipse [id:dp43878901098241285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.43,136.75) .. controls (168.87,135.31) and (171.19,135.31) .. (172.62,136.75) .. controls (174.06,138.18) and (174.06,140.51) .. (172.62,141.94) .. controls (171.19,143.37) and (168.87,143.37) .. (167.43,141.94) .. controls (166,140.51) and (166,138.18) .. (167.43,136.75) -- cycle ;
%Straight Lines [id:da2874324787922409] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.43,136.75) -- (172.62,141.94) ;
%Straight Lines [id:da8946974736598161] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.62,136.75) -- (167.43,141.94) ;

%Shape: Ellipse [id:dp7627933181319587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (166.36,156.08) .. controls (166.36,154.05) and (168,152.41) .. (170.03,152.41) .. controls (172.06,152.41) and (173.7,154.05) .. (173.7,156.08) .. controls (173.7,158.11) and (172.06,159.75) .. (170.03,159.75) .. controls (168,159.75) and (166.36,158.11) .. (166.36,156.08) -- cycle ;
%Straight Lines [id:da5624290688921321] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (168.5,169.05) -- (168.53,159.75)(171.5,169.06) -- (171.53,159.76) ;
\draw [shift={(170,169)}, rotate = 270.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da33088236098178203] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.03,152.41) -- (170.15,143.02) ;
%Straight Lines [id:da22970928731870344] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (448.35,167.92) -- (448.38,158.62)(451.35,167.93) -- (451.38,158.63) ;
\draw [shift={(449.85,167.87)}, rotate = 270.15] [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da9827735921577552] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.88,151.28) -- (450,141.89) ;
%Shape: Ellipse [id:dp6866875270650834] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (446.32,138.21) .. controls (446.32,136.19) and (447.97,134.54) .. (450,134.54) .. controls (452.02,134.54) and (453.67,136.19) .. (453.67,138.21) .. controls (453.67,140.24) and (452.02,141.89) .. (450,141.89) .. controls (447.97,141.89) and (446.32,140.24) .. (446.32,138.21) -- cycle ;
%Shape: Ellipse [id:dp5046076822060979] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (447.39,152.49) .. controls (448.82,151.06) and (451.15,151.06) .. (452.58,152.49) .. controls (454.02,153.92) and (454.02,156.25) .. (452.58,157.68) .. controls (451.15,159.12) and (448.82,159.12) .. (447.39,157.68) .. controls (445.96,156.25) and (445.96,153.92) .. (447.39,152.49) -- cycle ;
%Straight Lines [id:da8979435352545256] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (447.39,152.49) -- (452.58,157.68) ;
%Straight Lines [id:da8301170190225364] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.58,152.49) -- (447.39,157.68) ;

%Shape: Ellipse [id:dp9186482255670199] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (446.18,171.6) .. controls (446.18,169.57) and (447.83,167.93) .. (449.85,167.93) .. controls (451.88,167.93) and (453.52,169.57) .. (453.52,171.6) .. controls (453.52,173.62) and (451.88,175.27) .. (449.85,175.27) .. controls (447.83,175.27) and (446.18,173.62) .. (446.18,171.6) -- cycle ;
%Shape: Ellipse [id:dp44603204615564496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.53,135.63) .. controls (309.97,134.2) and (312.29,134.2) .. (313.73,135.63) .. controls (315.16,137.06) and (315.16,139.39) .. (313.73,140.82) .. controls (312.29,142.26) and (309.97,142.26) .. (308.53,140.82) .. controls (307.1,139.39) and (307.1,137.06) .. (308.53,135.63) -- cycle ;
%Straight Lines [id:da6460960537545583] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.53,135.63) -- (313.73,140.82) ;
%Straight Lines [id:da7017784174243529] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.73,135.63) -- (308.53,140.82) ;

%Straight Lines [id:da5027399401193038] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.61,167.93) -- (309.63,158.63)(312.61,167.94) -- (312.63,158.64) ;
\draw [shift={(311.11,167.89)}, rotate = 270.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
%Straight Lines [id:da12640759836529425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (311.13,151.29) -- (311.25,141.9) ;
%Shape: Ellipse [id:dp33103367194981714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.64,152.39) .. controls (310.08,150.96) and (312.4,150.96) .. (313.83,152.39) .. controls (315.27,153.83) and (315.27,156.15) .. (313.83,157.59) .. controls (312.4,159.02) and (310.08,159.02) .. (308.64,157.59) .. controls (307.21,156.15) and (307.21,153.83) .. (308.64,152.39) -- cycle ;
%Straight Lines [id:da9011193811966764] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.64,152.39) -- (313.83,157.59) ;
%Straight Lines [id:da2720872836898265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.83,152.39) -- (308.64,157.59) ;

%Straight Lines [id:da46130739294855594] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ]   (537.31,177.61) -- (470.78,177.62) ;
%Shape: Ellipse [id:dp2820164708014926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (167.43,170.08) .. controls (168.87,168.65) and (171.19,168.65) .. (172.62,170.08) .. controls (174.06,171.51) and (174.06,173.84) .. (172.62,175.27) .. controls (171.19,176.71) and (168.87,176.71) .. (167.43,175.27) .. controls (166,173.84) and (166,171.51) .. (167.43,170.08) -- cycle ;
%Straight Lines [id:da36083253867212284] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (167.43,170.08) -- (172.62,175.27) ;
%Straight Lines [id:da7060915036149544] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.62,170.08) -- (167.43,175.27) ;

%Shape: Ellipse [id:dp8343830176334658] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (308.53,168.96) .. controls (309.97,167.53) and (312.29,167.53) .. (313.73,168.96) .. controls (315.16,170.4) and (315.16,172.72) .. (313.73,174.15) .. controls (312.29,175.59) and (309.97,175.59) .. (308.53,174.15) .. controls (307.1,172.72) and (307.1,170.4) .. (308.53,168.96) -- cycle ;
%Straight Lines [id:da05093099711687299] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (308.53,168.96) -- (313.73,174.15) ;
%Straight Lines [id:da1611974893454654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.73,168.96) -- (308.53,174.15) ;





\end{tikzpicture}

==> figures/osp_2m_2n.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06459218390997856] 
\draw    (220.74,130.62) -- (220.78,197.15) ;
%Straight Lines [id:da480854629049528] 
\draw    (287.28,130.58) -- (287.31,197.11) ;
%Straight Lines [id:da6309382234932942] 
\draw    (287.09,170.88) -- (220.56,170.88) ;
%Straight Lines [id:da16295422033114737] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.02,185.11) -- (220.48,185.11) ;
%Straight Lines [id:da42203358674864067] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (220.78,197.15) -- (287.31,197.11) ;
%Straight Lines [id:da17785857810676642] 
\draw    (360.74,130.62) -- (360.78,197.15) ;
%Straight Lines [id:da4724237228546343] 
\draw    (427.28,130.58) -- (427.31,197.11) ;
%Straight Lines [id:da736375778696246] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (360.78,197.15) -- (427.31,197.11) ;
%Straight Lines [id:da03311407768693275] 
\draw    (530.14,130.92) -- (530.18,197.45) ;
%Straight Lines [id:da5461796703396087] 
\draw    (596.68,130.88) -- (596.71,197.41) ;
%Straight Lines [id:da5560613976848543] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (530.18,197.45) -- (596.71,197.41) ;
%Straight Lines [id:da09544170304873223] 
\draw    (287.1,140.67) -- (220.57,140.67) ;
%Straight Lines [id:da5510155780684919] 
\draw    (427.43,155.2) -- (360.9,155.2) ;
%Straight Lines [id:da9395748315989727] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (426.69,170.08) -- (360.16,170.08) ;
%Straight Lines [id:da8168768669219152] 
\draw    (427.42,184.31) -- (360.88,184.31) ;
%Shape: Boxed Line [id:dp9270868119079454] 
\draw    (427.5,139.87) -- (360.97,139.93) ;
%Straight Lines [id:da28511490618042235] 
\draw    (596.83,155.4) -- (530.3,155.4) ;
%Straight Lines [id:da5868334483114698] 
\draw    (596.09,170.28) -- (529.56,170.28) ;
%Straight Lines [id:da0404155547309043] 
\draw    (596.82,184.51) -- (530.28,184.51) ;
%Straight Lines [id:da9288274117897515] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (597.7,140.47) -- (531.17,140.47) ;
%Straight Lines [id:da18950737852291522] 
\draw    (287.43,156.2) -- (220.9,156.2) ;
%Shape: Ellipse [id:dp13411973838970837] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (186.36,165.28) .. controls (186.36,163.25) and (188,161.61) .. (190.03,161.61) .. controls (192.06,161.61) and (193.7,163.25) .. (193.7,165.28) .. controls (193.7,167.31) and (192.06,168.95) .. (190.03,168.95) .. controls (188,168.95) and (186.36,167.31) .. (186.36,165.28) -- cycle ;
%Straight Lines [id:da3666824178848437] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (190.03,161.61) -- (190.15,152.22) ;
%Shape: Ellipse [id:dp23571813666520391] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (177.43,176.88) .. controls (178.87,175.45) and (181.19,175.45) .. (182.62,176.88) .. controls (184.06,178.31) and (184.06,180.64) .. (182.62,182.07) .. controls (181.19,183.51) and (178.87,183.51) .. (177.43,182.07) .. controls (176,180.64) and (176,178.31) .. (177.43,176.88) -- cycle ;
%Straight Lines [id:da06535688630485736] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.43,176.88) -- (182.62,182.07) ;
%Straight Lines [id:da6605552597403174] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (182.62,176.88) -- (177.43,182.07) ;

%Shape: Ellipse [id:dp7594232866951498] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (186.47,148.54) .. controls (186.47,146.52) and (188.12,144.87) .. (190.15,144.87) .. controls (192.17,144.87) and (193.82,146.52) .. (193.82,148.54) .. controls (193.82,150.57) and (192.17,152.22) .. (190.15,152.22) .. controls (188.12,152.22) and (186.47,150.57) .. (186.47,148.54) -- cycle ;
%Straight Lines [id:da8419369796592006] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (192.85,167.5) -- (197.75,175.75) ;
%Straight Lines [id:da5332747884337542] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (187.25,168.25) -- (181.62,175.88) ;
%Straight Lines [id:da4484233945428806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (330.53,161.61) -- (330.65,152.22) ;
%Shape: Ellipse [id:dp26042414534421254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (317.93,176.88) .. controls (319.37,175.45) and (321.69,175.45) .. (323.12,176.88) .. controls (324.56,178.31) and (324.56,180.64) .. (323.12,182.07) .. controls (321.69,183.51) and (319.37,183.51) .. (317.93,182.07) .. controls (316.5,180.64) and (316.5,178.31) .. (317.93,176.88) -- cycle ;
%Straight Lines [id:da7300662800122892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (317.93,176.88) -- (323.12,182.07) ;
%Straight Lines [id:da9265418252002153] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (323.12,176.88) -- (317.93,182.07) ;

%Shape: Ellipse [id:dp9690577758124347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (326.97,148.54) .. controls (326.97,146.52) and (328.62,144.87) .. (330.65,144.87) .. controls (332.67,144.87) and (334.32,146.52) .. (334.32,148.54) .. controls (334.32,150.57) and (332.67,152.22) .. (330.65,152.22) .. controls (328.62,152.22) and (326.97,150.57) .. (326.97,148.54) -- cycle ;
%Straight Lines [id:da7676950378351954] 
\draw    (333.35,167.5) -- (338.25,175.75) ;
%Straight Lines [id:da9162783758907851] 
\draw    (328.13,167.52) -- (322.12,175.88) ;
%Shape: Ellipse [id:dp7559662475906679] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (328.13,162.33) .. controls (329.57,160.9) and (331.89,160.9) .. (333.32,162.33) .. controls (334.76,163.76) and (334.76,166.09) .. (333.32,167.52) .. controls (331.89,168.96) and (329.57,168.96) .. (328.13,167.52) .. controls (326.7,166.09) and (326.7,163.76) .. (328.13,162.33) -- cycle ;
%Straight Lines [id:da7126730707505827] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.13,162.33) -- (333.32,167.52) ;
%Straight Lines [id:da49051835975226366] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (333.32,162.33) -- (328.13,167.52) ;

%Straight Lines [id:da5572161487788168] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (500.78,162.11) -- (500.9,152.72) ;
%Straight Lines [id:da4524863947180934] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (503.6,168) -- (508.5,176.25) ;
%Straight Lines [id:da015086272445982707] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (498.38,168.02) -- (492.37,176.38) ;
%Shape: Ellipse [id:dp5242866467021006] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (498.38,146.08) .. controls (499.82,144.65) and (502.14,144.65) .. (503.57,146.08) .. controls (505.01,147.51) and (505.01,149.84) .. (503.57,151.27) .. controls (502.14,152.71) and (499.82,152.71) .. (498.38,151.27) .. controls (496.95,149.84) and (496.95,147.51) .. (498.38,146.08) -- cycle ;
%Straight Lines [id:da5749810493515201] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (498.38,146.08) -- (503.57,151.27) ;
%Straight Lines [id:da9606562810972554] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ]   (503.57,146.08) -- (498.38,151.27) ;

%Shape: Ellipse [id:dp4057154326126493] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (497.11,165.78) .. controls (497.11,163.75) and (498.75,162.11) .. (500.78,162.11) .. controls (502.81,162.11) and (504.45,163.75) .. (504.45,165.78) .. controls (504.45,167.81) and (502.81,169.45) .. (500.78,169.45) .. controls (498.75,169.45) and (497.11,167.81) .. (497.11,165.78) -- cycle ;
%Shape: Ellipse [id:dp06040568244731037] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (487.47,179.29) .. controls (487.47,177.27) and (489.12,175.62) .. (491.15,175.62) .. controls (493.17,175.62) and (494.82,177.27) .. (494.82,179.29) .. controls (494.82,181.32) and (493.17,182.97) .. (491.15,182.97) .. controls (489.12,182.97) and (487.47,181.32) .. (487.47,179.29) -- cycle ;
%Shape: Ellipse [id:dp8528183564608816] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (506.72,179.54) .. controls (506.72,177.52) and (508.37,175.87) .. (510.4,175.87) .. controls (512.42,175.87) and (514.07,177.52) .. (514.07,179.54) .. controls (514.07,181.57) and (512.42,183.22) .. (510.4,183.22) .. controls (508.37,183.22) and (506.72,181.57) .. (506.72,179.54) -- cycle ;
%Shape: Ellipse [id:dp7176194005868861] 
\draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] (195.97,179.54) .. controls (195.97,177.52) and (197.62,175.87) .. (199.65,175.87) .. controls (201.67,175.87) and (203.32,177.52) .. (203.32,179.54) .. controls (203.32,181.57) and (201.67,183.22) .. (199.65,183.22) .. controls (197.62,183.22) and (195.97,181.57) .. (195.97,179.54) -- cycle ;
%Shape: Ellipse [id:dp8658548750545141] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336.58,179.42) .. controls (336.58,177.39) and (338.22,175.75) .. (340.25,175.75) .. controls (342.28,175.75) and (343.92,177.39) .. (343.92,179.42) .. controls (343.92,181.45) and (342.28,183.09) .. (340.25,183.09) .. controls (338.22,183.09) and (336.58,181.45) .. (336.58,179.42) -- cycle ;

% Text Node
\draw (446.4,168.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {...};
% Text Node
\draw (174.5,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$1$};
% Text Node
\draw (174.5,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$2$};
% Text Node
\draw (175.5,185.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$3$};
% Text Node
\draw (195.5,185.9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$4$};


\end{tikzpicture}

==> figures/osp_flavor.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da7207658301738725] 
\draw    (228.91,104.46) -- (228.96,190.26) ;
%Straight Lines [id:da1412676631324784] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (228.96,190.26) -- (314.77,190.22) ;
%Shape: Boxed Line [id:dp3968494432233677] 
\draw    (314.41,121.72) -- (228.6,121.78) ;
%Straight Lines [id:da6401602558475291] 
\draw    (314.72,104.41) -- (314.77,190.22) ;
%Shape: Boxed Line [id:dp14652724777708181] 
\draw    (314.41,141.68) -- (228.6,141.74) ;
%Straight Lines [id:da4604388322782331] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (314.72,159.29) -- (228.91,159.3) ;
%Straight Lines [id:da927931328327036] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (315.03,177.07) -- (229.22,177.07) ;
%Straight Lines [id:da4766067593122695] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (206.2,190.58) -- (228.96,190.26) ;
%Straight Lines [id:da34757468658152246] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (314.77,190.22) -- (337.53,189.91) ;
%Shape: Boxed Line [id:dp012485761001459483] 
\draw    (338.63,128.05) -- (314.36,128.11) ;
%Shape: Boxed Line [id:dp873586460886297] 
\draw    (339.41,148.47) -- (315.14,148.53) ;
%Straight Lines [id:da9535061286543935] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (338.33,167.76) -- (314.05,167.76) ;
%Shape: Boxed Line [id:dp09082855131171619] 
\draw    (228.71,128.44) -- (204.43,128.5) ;
%Shape: Boxed Line [id:dp021764543187308805] 
\draw    (229.1,149.25) -- (204.82,149.31) ;
%Straight Lines [id:da9280195423578544] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (228.4,168.15) -- (204.13,168.15) ;
%Shape: Circle [id:dp7661635733742799] 
\draw   (448.5,147.2) .. controls (448.5,141.13) and (453.43,136.2) .. (459.5,136.2) .. controls (465.58,136.2) and (470.51,141.12) .. (470.51,147.2) .. controls (470.51,153.27) and (465.59,158.2) .. (459.51,158.2) .. controls (453.44,158.21) and (448.51,153.28) .. (448.5,147.2) -- cycle ;
%Shape: Square [id:dp16587993217611363] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (550.25,156.32) -- (530.81,156.32) -- (530.81,136.88) -- (550.25,136.88) -- cycle ;
%Straight Lines [id:da28384521195138335] 
\draw    (530.43,147.07) -- (470.51,147.2) ;

% Text Node
\draw (214.38,87.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (256.77,194.32) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{-}$};
% Text Node
\draw (300.44,87.36) node [anchor=north west][inner sep=0.75pt]   [align=left] {NS5};
% Text Node
\draw (195.65,193.54) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{+}$};
% Text Node
\draw (318.2,193.22) node [anchor=north west][inner sep=0.75pt]   [align=left] {O4$\displaystyle ^{+}$};
% Text Node
\draw (339.75,127.76) node [anchor=north west][inner sep=0.75pt]   [align=left] {D4$\displaystyle ^{+}$};
% Text Node
\draw (339.75,160.51) node [anchor=north west][inner sep=0.75pt]   [align=left] {D4$\displaystyle ^{-}$};
% Text Node
\draw (417,172.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{OSp}( n_{0} |n_{1})$};
% Text Node
\draw (510.5,169) node [anchor=north west][inner sep=0.75pt]   [align=left] {SpO$\displaystyle \left( n_{0}^{\mathrm{f}} |n_{1}^{\mathrm{f}}\right)$};
% Text Node
\draw (391,140.9) node [anchor=north west][inner sep=0.75pt]    {$\leadsto $};


\end{tikzpicture}

==> figures/osp_quiver.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,127); %set diagram left start at 0, and has height of 127

%Shape: Circle [id:dp0785767710104247] 
\draw   (251.75,52.54) .. controls (251.75,46.46) and (256.68,41.53) .. (262.75,41.53) .. controls (268.83,41.53) and (273.76,46.45) .. (273.76,52.53) .. controls (273.76,58.61) and (268.84,63.53) .. (262.76,63.54) .. controls (256.69,63.54) and (251.76,58.61) .. (251.75,52.54) -- cycle ;
%Shape: Circle [id:dp08511531739630906] 
\draw   (382,53.04) .. controls (382,46.96) and (386.93,42.03) .. (393,42.03) .. controls (399.08,42.03) and (404.01,46.95) .. (404.01,53.03) .. controls (404.01,59.11) and (399.09,64.03) .. (393.01,64.04) .. controls (386.94,64.04) and (382.01,59.11) .. (382,53.04) -- cycle ;
%Curve Lines [id:da11086057329900978] 
\draw    (268.5,43) .. controls (293,23.5) and (364,23.5) .. (387.5,43) ;
%Curve Lines [id:da29632030702962486] 
\draw    (267.5,62.5) .. controls (292,81.5) and (363,82) .. (386.5,62.5) ;
%Shape: Circle [id:dp7318786212631676] 
\draw   (98.25,51.04) .. controls (98.25,44.96) and (103.18,40.03) .. (109.25,40.03) .. controls (115.33,40.03) and (120.26,44.95) .. (120.26,51.03) .. controls (120.26,57.11) and (115.34,62.03) .. (109.26,62.04) .. controls (103.19,62.04) and (98.26,57.11) .. (98.25,51.04) -- cycle ;
%Straight Lines [id:da7088954002526103] 
\draw    (175,49.5) -- (214.5,49.5)(175,52.5) -- (214.5,52.5) ;
\draw [shift={(221.5,51)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(168,51)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (373,83.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98]  {$\mathrm{Sp}(n_{1})$};
% Text Node
\draw (236,83.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98]  {$\mathrm{SO}(2n_{0}+\chi_n)$};
% Text Node
\draw (69,81.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{OSp}( 2n_{0}+\chi_n |n_{1})$};


\end{tikzpicture}

==> figures/quiver_real.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,baseline=(current bounding box.center)]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp3336144373759691] 
\draw   (362.75,140.54) .. controls (362.75,134.46) and (367.68,129.53) .. (373.75,129.53) .. controls (379.83,129.53) and (384.76,134.45) .. (384.76,140.53) .. controls (384.76,146.61) and (379.84,151.53) .. (373.76,151.54) .. controls (367.69,151.54) and (362.76,146.61) .. (362.75,140.54) -- cycle ;
%Shape: Circle [id:dp8087960041332755] 
\draw   (493,141.04) .. controls (493,134.96) and (497.93,130.03) .. (504,130.03) .. controls (510.08,130.03) and (515.01,134.95) .. (515.01,141.03) .. controls (515.01,147.11) and (510.09,152.03) .. (504.01,152.04) .. controls (497.94,152.04) and (493.01,147.11) .. (493,141.04) -- cycle ;
%Curve Lines [id:da21344236862300237] 
\draw    (379.5,131) .. controls (404,111.5) and (475,111.5) .. (498.5,131) ;
%Curve Lines [id:da46652684615554885] 
\draw    (378.5,150.5) .. controls (403,169.5) and (474,170) .. (497.5,150.5) ;
%Shape: Circle [id:dp6177046938802235] 
\draw   (178.25,139.04) .. controls (178.25,132.96) and (183.18,128.03) .. (189.25,128.03) .. controls (195.33,128.03) and (200.26,132.95) .. (200.26,139.03) .. controls (200.26,145.11) and (195.34,150.03) .. (189.26,150.04) .. controls (183.19,150.04) and (178.26,145.11) .. (178.25,139.04) -- cycle ;
%Straight Lines [id:da8404347330638939] 
\draw    (255,137.5) -- (294.5,137.5)(255,140.5) -- (294.5,140.5) ;
\draw [shift={(301.5,139)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
\draw [shift={(248,139)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;

% Text Node
\draw (521,133.86) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98]  {$G_{1}$};
% Text Node
\draw (336,131.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-359.98]  {$G_{0}$};
% Text Node
\draw (127,131.9) node [anchor=north west][inner sep=0.75pt]    {$G_{0} |G_{1}$};
% Text Node
\draw (146,163.4) node [anchor=north west][inner sep=0.75pt]    {$g^{2}$};
% Text Node
\draw (335,163.4) node [anchor=north west][inner sep=0.75pt]    {$g^{2}$};
% Text Node
\draw (514,163.4) node [anchor=north west][inner sep=0.75pt]    {$-g^{2}$};


\end{tikzpicture}

==> figures/weak.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da06457515290132299] 
\draw    (165.7,80.73) -- (165.74,160.09) ;
%Straight Lines [id:da2346444683085399] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (165.74,160.09) -- (245.1,160.05) ;
%Shape: Boxed Line [id:dp5605161191484563] 
\draw    (244.77,96.69) -- (165.41,96.75) ;
%Straight Lines [id:da8728732990782507] 
\draw    (245.06,80.69) -- (245.1,160.05) ;
%Shape: Boxed Line [id:dp6944875743811739] 
\draw    (244.77,115.15) -- (165.41,115.21) ;
%Straight Lines [id:da8772158685976196] 
\draw    (245.06,136.5) -- (165.7,136.5) ;
%Straight Lines [id:da208803292511196] 
\draw    (245.35,152.94) -- (165.98,152.94) ;
%Shape: Arc [id:dp2782567724531859] 
\draw  [draw opacity=0] (165.98,152.94) .. controls (165.98,152.94) and (165.98,152.94) .. (165.98,152.94) .. controls (165.98,152.94) and (165.98,152.94) .. (165.98,152.94) .. controls (161.12,152.94) and (157.17,151) .. (157.17,148.61) .. controls (157.17,146.28) and (160.94,144.37) .. (165.66,144.29) -- (165.98,148.61) -- cycle ; \draw   (165.98,152.94) .. controls (165.98,152.94) and (165.98,152.94) .. (165.98,152.94) .. controls (165.98,152.94) and (165.98,152.94) .. (165.98,152.94) .. controls (161.12,152.94) and (157.17,151) .. (157.17,148.61) .. controls (157.17,146.28) and (160.94,144.37) .. (165.66,144.29) ;  
%Shape: Arc [id:dp0999284238345387] 
\draw  [draw opacity=0] (165.7,136.5) .. controls (165.7,136.5) and (165.7,136.5) .. (165.7,136.5) .. controls (165.7,136.5) and (165.7,136.5) .. (165.7,136.5) .. controls (160.83,136.5) and (156.89,134.56) .. (156.89,132.17) .. controls (156.89,129.78) and (160.83,127.85) .. (165.7,127.85) -- (165.7,132.17) -- cycle ; \draw   (165.7,136.5) .. controls (165.7,136.5) and (165.7,136.5) .. (165.7,136.5) .. controls (165.7,136.5) and (165.7,136.5) .. (165.7,136.5) .. controls (160.83,136.5) and (156.89,134.56) .. (156.89,132.17) .. controls (156.89,129.78) and (160.83,127.85) .. (165.7,127.85) ;  
%Shape: Arc [id:dp9379267528771609] 
\draw  [draw opacity=0] (245.05,127.84) .. controls (245.05,127.84) and (245.05,127.84) .. (245.05,127.84) .. controls (245.05,127.84) and (245.05,127.84) .. (245.05,127.84) .. controls (249.92,127.84) and (253.87,129.78) .. (253.87,132.16) .. controls (253.87,134.55) and (249.93,136.49) .. (245.06,136.5) -- (245.06,132.17) -- cycle ; \draw   (245.05,127.84) .. controls (245.05,127.84) and (245.05,127.84) .. (245.05,127.84) .. controls (245.05,127.84) and (245.05,127.84) .. (245.05,127.84) .. controls (249.92,127.84) and (253.87,129.78) .. (253.87,132.16) .. controls (253.87,134.55) and (249.93,136.49) .. (245.06,136.5) ;  
%Shape: Arc [id:dp21281993860463677] 
\draw  [draw opacity=0] (245.34,144.28) .. controls (245.34,144.28) and (245.34,144.28) .. (245.34,144.28) .. controls (250.21,144.28) and (254.16,146.22) .. (254.16,148.6) .. controls (254.16,150.99) and (250.22,152.93) .. (245.35,152.94) -- (245.35,148.61) -- cycle ; \draw   (245.34,144.28) .. controls (245.34,144.28) and (245.34,144.28) .. (245.34,144.28) .. controls (250.21,144.28) and (254.16,146.22) .. (254.16,148.6) .. controls (254.16,150.99) and (250.22,152.93) .. (245.35,152.94) ;  
%Straight Lines [id:da06086448035513825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (244.77,66.41) -- (165.41,66.41) ;
\draw [shift={(165.41,66.41)}, rotate = 360] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(244.77,66.41)}, rotate = 180] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02122418723469266] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.06,184.57) -- (165.7,184.57) ;
%Shape: Arc [id:dp7311490591864311] 
\draw  [draw opacity=0] (165.7,184.57) .. controls (165.7,184.57) and (165.7,184.57) .. (165.7,184.57) .. controls (165.7,184.57) and (165.7,184.57) .. (165.7,184.57) .. controls (160.83,184.57) and (156.89,182.63) .. (156.89,180.24) .. controls (156.89,177.85) and (160.83,175.92) .. (165.7,175.92) -- (165.7,180.24) -- cycle ; \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (165.7,184.57) .. controls (165.7,184.57) and (165.7,184.57) .. (165.7,184.57) .. controls (160.83,184.57) and (156.89,182.63) .. (156.89,180.24) .. controls (156.89,177.85) and (160.83,175.92) .. (165.7,175.92) ; \draw [shift={(165.7,175.92)}, rotate = 167.26] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ; 
%Straight Lines [id:da9861054950495275] 
\draw    (282.35,132.18) -- (316.88,132.18) ;
\draw [shift={(318.88,132.18)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Arc [id:dp6161183706960099] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (245.1,160.05) .. controls (245.1,160.05) and (245.1,160.05) .. (245.1,160.05) .. controls (245.1,160.05) and (245.1,160.05) .. (245.1,160.05) .. controls (249.97,160.05) and (253.92,161.98) .. (253.92,164.37) .. controls (253.92,166.76) and (249.98,168.7) .. (245.11,168.7) -- (245.11,164.38) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (245.1,160.05) .. controls (245.1,160.05) and (245.1,160.05) .. (245.1,160.05) .. controls (245.1,160.05) and (245.1,160.05) .. (245.1,160.05) .. controls (249.97,160.05) and (253.92,161.98) .. (253.92,164.37) .. controls (253.92,166.76) and (249.98,168.7) .. (245.11,168.7) ;  
%Shape: Arc [id:dp9497297204721069] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (166.06,168.74) .. controls (166.06,168.74) and (166.06,168.74) .. (166.06,168.74) .. controls (166.06,168.74) and (166.06,168.74) .. (166.06,168.74) .. controls (161.2,168.74) and (157.25,166.81) .. (157.25,164.42) .. controls (157.25,162.08) and (161.02,160.18) .. (165.74,160.09) -- (166.06,164.42) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (166.06,168.74) .. controls (166.06,168.74) and (166.06,168.74) .. (166.06,168.74) .. controls (166.06,168.74) and (166.06,168.74) .. (166.06,168.74) .. controls (161.2,168.74) and (157.25,166.81) .. (157.25,164.42) .. controls (157.25,162.08) and (161.02,160.18) .. (165.74,160.09) ;  
%Straight Lines [id:da5193727266109126] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (166.06,168.74) -- (245.11,168.7) ;
%Shape: Arc [id:dp8661943848755985] 
\draw  [draw opacity=0] (245.14,175.91) .. controls (249.97,175.93) and (253.87,177.86) .. (253.87,180.24) .. controls (253.87,182.63) and (249.93,184.57) .. (245.06,184.57) -- (245.06,180.24) -- cycle ; \draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (245.14,175.91) .. controls (249.97,175.93) and (253.87,177.86) .. (253.87,180.24) .. controls (253.87,182.63) and (249.93,184.57) .. (245.06,184.57) ;  \draw [shift={(245.14,175.91)}, rotate = 6.88] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (0,3.35) -- (0,-3.35)(6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8854844264989091] 
\draw    (363.71,52.78) -- (363.79,111.48) ;
%Straight Lines [id:da49174140965090585] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (363.79,111.48) -- (509.41,111.45) ;
%Shape: Boxed Line [id:dp6883355085863626] 
\draw    (508.8,64.59) -- (363.18,64.65) ;
%Straight Lines [id:da5864247738033066] 
\draw    (509.33,52.75) -- (509.41,111.45) ;
%Shape: Boxed Line [id:dp16026081801289993] 
\draw    (508.8,78.24) -- (363.18,78.3) ;
%Straight Lines [id:da8942748513107196] 
\draw    (509.33,94.03) -- (363.71,94.03) ;
%Straight Lines [id:da6314236103715667] 
\draw    (509.86,106.19) -- (364.24,106.19) ;
%Shape: Arc [id:dp29160604839045445] 
\draw  [draw opacity=0] (364.24,106.19) .. controls (364.24,106.19) and (364.24,106.19) .. (364.24,106.19) .. controls (355.31,106.19) and (348.07,104.75) .. (348.07,102.99) .. controls (348.07,101.24) and (355.18,99.81) .. (364,99.79) -- (364.24,102.99) -- cycle ; \draw   (364.24,106.19) .. controls (364.24,106.19) and (364.24,106.19) .. (364.24,106.19) .. controls (355.31,106.19) and (348.07,104.75) .. (348.07,102.99) .. controls (348.07,101.24) and (355.18,99.81) .. (364,99.79) ;  
%Shape: Arc [id:dp11640667382309045] 
\draw  [draw opacity=0] (363.71,94.03) .. controls (363.71,94.03) and (363.71,94.03) .. (363.71,94.03) .. controls (354.78,94.03) and (347.54,92.59) .. (347.54,90.83) .. controls (347.54,89.06) and (354.78,87.63) .. (363.71,87.63) -- (363.71,90.83) -- cycle ; \draw   (363.71,94.03) .. controls (363.71,94.03) and (363.71,94.03) .. (363.71,94.03) .. controls (354.78,94.03) and (347.54,92.59) .. (347.54,90.83) .. controls (347.54,89.06) and (354.78,87.63) .. (363.71,87.63) ;  
%Shape: Arc [id:dp15052341153172255] 
\draw  [draw opacity=0] (509.32,87.63) .. controls (509.32,87.63) and (509.32,87.63) .. (509.32,87.63) .. controls (518.25,87.63) and (525.49,89.06) .. (525.49,90.82) .. controls (525.49,92.59) and (518.26,94.02) .. (509.33,94.02) -- (509.32,90.83) -- cycle ; \draw   (509.32,87.63) .. controls (509.32,87.63) and (509.32,87.63) .. (509.32,87.63) .. controls (518.25,87.63) and (525.49,89.06) .. (525.49,90.82) .. controls (525.49,92.59) and (518.26,94.02) .. (509.33,94.02) ;  
%Shape: Arc [id:dp01950547104715572] 
\draw  [draw opacity=0] (509.85,99.79) .. controls (509.85,99.79) and (509.85,99.79) .. (509.85,99.79) .. controls (518.78,99.79) and (526.02,101.22) .. (526.02,102.98) .. controls (526.02,104.75) and (518.79,106.18) .. (509.86,106.18) -- (509.85,102.99) -- cycle ; \draw   (509.85,99.79) .. controls (509.85,99.79) and (509.85,99.79) .. (509.85,99.79) .. controls (518.78,99.79) and (526.02,101.22) .. (526.02,102.98) .. controls (526.02,104.75) and (518.79,106.18) .. (509.86,106.18) ;  
%Shape: Arc [id:dp016907312713933087] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (509.41,111.45) .. controls (509.41,111.45) and (509.41,111.45) .. (509.41,111.45) .. controls (518.34,111.45) and (525.58,112.88) .. (525.58,114.64) .. controls (525.58,116.41) and (518.35,117.84) .. (509.42,117.85) -- (509.41,114.65) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (509.41,111.45) .. controls (509.41,111.45) and (509.41,111.45) .. (509.41,111.45) .. controls (518.34,111.45) and (525.58,112.88) .. (525.58,114.64) .. controls (525.58,116.41) and (518.35,117.84) .. (509.42,117.85) ;  
%Shape: Arc [id:dp9621281577575805] 
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (364.38,117.88) .. controls (364.38,117.88) and (364.38,117.88) .. (364.38,117.88) .. controls (364.38,117.88) and (364.38,117.88) .. (364.38,117.88) .. controls (355.46,117.88) and (348.22,116.44) .. (348.22,114.68) .. controls (348.22,112.93) and (355.33,111.5) .. (364.14,111.48) -- (364.38,114.68) -- cycle ; \draw  [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (364.38,117.88) .. controls (364.38,117.88) and (364.38,117.88) .. (364.38,117.88) .. controls (364.38,117.88) and (364.38,117.88) .. (364.38,117.88) .. controls (355.46,117.88) and (348.22,116.44) .. (348.22,114.68) .. controls (348.22,112.93) and (355.33,111.5) .. (364.14,111.48) ;  
%Straight Lines [id:da6394573109814863] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (364.38,117.88) -- (509.42,117.85) ;
%Straight Lines [id:da30143899078705283] 
\draw    (364.23,154.09) -- (364.31,208.76) ;
%Shape: Boxed Line [id:dp1645593400125951] 
\draw    (508.4,165.08) -- (363.7,165.14) ;
%Straight Lines [id:da2594193889889279] 
\draw    (508.93,154.06) -- (509.01,208.73) ;
%Shape: Boxed Line [id:dp7078609879815076] 
\draw    (508.4,173.33) -- (363.7,173.39) ;
%Shape: Boxed Line [id:dp017102790299518333] 
\draw    (363.52,195.88) -- (328.02,195.94) ;
%Shape: Boxed Line [id:dp6879327912117792] 
\draw    (363.52,204.13) -- (328.02,204.19) ;
%Shape: Boxed Line [id:dp0272696712540218] 
\draw    (544.28,195.39) -- (508.79,195.45) ;
%Shape: Boxed Line [id:dp036793112063087774] 
\draw    (544.28,203.63) -- (508.79,203.69) ;
%Straight Lines [id:da4671841641274793] 
\draw [color={rgb, 255:red, 177; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (364.31,208.76) -- (509.01,208.73) ;
%Straight Lines [id:da43446796052465964] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (509.01,208.73) -- (549.86,208.52) ;
%Straight Lines [id:da2810427762460248] 
\draw [color={rgb, 255:red, 47; green, 157; blue, 175 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (329.11,208.93) -- (364.31,208.76) ;
%Straight Lines [id:da7521117380351008] 
\draw    (431.52,130.2) -- (431.52,148.75) ;
\draw [shift={(431.52,150.75)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% Text Node
\draw (190.45,35.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$1/g_{0}^{2}$};
% Text Node
\draw (192.63,194.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$1/g_{1}^{2}$};
% Text Node
\draw (271.81,89.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.73pt}\setlength\topsep{0pt}
\begin{center}
weak\\coupling
\end{center}

\end{minipage}};
% Text Node
\draw (83.94,118.5) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{Q} =1$};
% Text Node
\draw (548.79,121.54) node [anchor=north west][inner sep=0.75pt]    {$\mathfrak{Q} =0$};
% Text Node
\draw (451.02,131.18) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-90]  {$\sim $};


\end{tikzpicture}
